Estimating the effects of Bose-Einstein correlations on the W mass measurement at LEP2

The influence of Bose-Einstein correlations on the determination of the mass of the W boson in e+e- -> WW -> 4jet events at LEP2 energies is studied, using a global event weighting method. We find that it is possible to keep the systematic error on the W mass from this source below 20 MeV, if suitable precautions are taken in the experimental analysis.

==> (inline-ps-0) <==
%!
gsave
\magps
0.000 0.000 0.000 setrgbcolor
/Helvetica-Bold findfont [42 0 0 45 0 
0] makefont setfont
0 setgray
235 -17 moveto (m) show stroke
/Helvetica-Bold findfont [20 0 0 17 0 
0 ] makefont setfont
272 -3 moveto (anchester) show
stroke
.5 setgray
/Helvetica-Oblique findfont [12 0 0
12 0 0 ] makefont setfont
280 -17 moveto (particle physics)
show
stroke
grestore
